Stacking the Deck: Tunable Trainability in Stacked LCUs

Variational quantum circuits have been central to many proposed near-term applications of quantum computing, but a growing body of evidence suggests that trainability and quantum advantage are fundamentally at odds: ans\"atze expressive enough to resist efficient classical simulation tend to exhibit barren plateaus, while structures that provably rule out barren plateaus typically render them classically simulable. We propose a stacked linear combination of unitaries (S-LCU) as a variational ansatz which provides a tunable trade-off between barren plateaus and classical simulability. Using a diagrammatic analysis, we bound the loss-landscape variance of the Free Fermion S-LCU, whose elements are fermionic Gaussian unitaries. We prove a variance lower bound of $\Omega(1/(n k^{3l}))$, with a simulation cost of $O(k^{2l} n^3)$ using the best known classical algorithm, compared to a quantum gate complexity of only $O(lkn^2)$. The number of layers $l$ serves as a single dial that trades computational complexity against the rate of cost concentration. This offers practitioners a systematic method for constructing ans\"atze with a complexity-trainability trade-off that best suits their application and hardware.

==> tikzfigs/cc_qk0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (4) at (0.5, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (-2, 0.5) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-2, -1.5) {};
		\node [style=none] (20) at (-2, 1.5) {};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw [in=0, out=180] (9.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (8.center) to (11.center);
		\draw [in=0, out=0, looseness=1.25] (11.center) to (13.center);
		\draw (13.center) to (19.center);
		\draw (17.center) to (14.center);
		\draw [in=-180, out=0] (14.center) to (16.center);
		\draw (16.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (12.center) to (10.center);
		\draw (10.center) to (6.center);
		\draw [in=180, out=180, looseness=1.25] (21.center) to (23.center);
		\draw [in=180, out=180, looseness=1.25] (22.center) to (20.center);
		\draw (22.center) to (17.center);
		\draw (21.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (20.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cc_qk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (4) at (0.5, 1) {$Q_{\kappa}^{1}$};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (-2, 0.5) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-2, -1.5) {};
		\node [style=none] (20) at (-2, 1.5) {};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw [in=0, out=180] (9.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (8.center) to (11.center);
		\draw [in=0, out=0, looseness=1.25] (11.center) to (13.center);
		\draw (13.center) to (19.center);
		\draw (17.center) to (14.center);
		\draw [in=-180, out=0] (14.center) to (16.center);
		\draw (16.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (12.center) to (10.center);
		\draw (10.center) to (6.center);
		\draw [in=180, out=180, looseness=1.25] (21.center) to (23.center);
		\draw [in=180, out=180, looseness=1.25] (22.center) to (20.center);
		\draw (22.center) to (17.center);
		\draw (21.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (20.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cccc_iiii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (3, -0.5) {};
		\node [style=none] (22) at (3, -1.5) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=none] (25) at (3, 0.5) {};
		\node [style=none] (26) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.25] (17.center) to (19.center);
		\draw [in=180, out=180, looseness=1.25] (18.center) to (16.center);
		\draw (18.center) to (13.center);
		\draw (17.center) to (14.center);
		\draw (19.center) to (15.center);
		\draw [in=0, out=0, looseness=1.25] (24.center) to (26.center);
		\draw [in=0, out=0, looseness=1.25] (25.center) to (23.center);
		\draw (25.center) to (20.center);
		\draw (24.center) to (21.center);
		\draw (26.center) to (22.center);
		\draw (16.center) to (23.center);
		\draw (18.center) to (25.center);
		\draw (17.center) to (24.center);
		\draw (19.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cccc_iiip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.5, -0.5) {};
		\node [style=none] (9) at (3.5, -1.5) {};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (3.5, 0.5) {};
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=parity] (14) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.25] (4.center) to (6.center);
		\draw [in=180, out=180, looseness=1.25] (5.center) to (3.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [in=0, out=0, looseness=1.25] (11.center) to (13.center);
		\draw [in=0, out=0, looseness=1.25] (12.center) to (10.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (6.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cccc_iipi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.5, -0.5) {};
		\node [style=none] (9) at (3.5, -1.5) {};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (3.5, 0.5) {};
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=parity] (14) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.25] (4.center) to (6.center);
		\draw [in=180, out=180, looseness=1.25] (5.center) to (3.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [in=0, out=0, looseness=1.25] (11.center) to (13.center);
		\draw [in=0, out=0, looseness=1.25] (12.center) to (10.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (6.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cccc_iipp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.5, -0.5) {};
		\node [style=none] (9) at (3.5, -1.5) {};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (3.5, 0.5) {};
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=parity] (14) at (2, -0.5) {};
		\node [style=parity] (15) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.25] (4.center) to (6.center);
		\draw [in=180, out=180, looseness=1.25] (5.center) to (3.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [in=0, out=0, looseness=1.25] (11.center) to (13.center);
		\draw [in=0, out=0, looseness=1.25] (12.center) to (10.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (6.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ccdd_iiii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			to [in=180, out=180, looseness=1.25] (1.center)
			to (2.center)
			to [in=0, out=0, looseness=1.25] (3.center)
			to (4.center)
			to [in=180, out=180, looseness=1.25] (5.center)
			to (6.center)
			to [in=0, out=0] (7.center)
			-- cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ccdd_iiip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=parity] (8) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			to [in=180, out=180, looseness=1.25] (1.center)
			to (2.center)
			to [in=0, out=0, looseness=1.25] (3.center)
			to (4.center)
			to [in=180, out=180, looseness=1.25] (5.center)
			to (6.center)
			to [in=0, out=0] (7.center)
			-- cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ccdd_iipi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=parity] (8) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			to [in=180, out=180, looseness=1.25] (1.center)
			to (2.center)
			to [in=0, out=0, looseness=1.25] (3.center)
			to (4.center)
			to [in=180, out=180, looseness=1.25] (5.center)
			to (6.center)
			to [in=0, out=0] (7.center)
			-- cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ccdd_iipp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=parity] (8) at (2, 1.5) {};
		\node [style=parity] (9) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			to [in=180, out=180, looseness=1.25] (1.center)
			to (2.center)
			to [in=0, out=0, looseness=1.25] (3.center)
			to (4.center)
			to [in=180, out=180, looseness=1.25] (5.center)
			to (6.center)
			to [in=0, out=0] (7.center)
			-- cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ccp_qk0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (10) at (4, 1.5) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (4, -1.5) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (2.5, -1.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=parity] (21) at (1, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (2.center) to (10.center);
		\draw [in=0, out=0, looseness=1.25] (10.center) to (18.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (17.center);
		\draw [in=-180, out=180, looseness=1.25] (7.center) to (5.center);
		\draw [in=-180, out=-180, looseness=1.25] (16.center) to (15.center);
		\draw [in=-180, out=0] (23.center) to (20.center);
		\draw [in=-180, out=0] (22.center) to (3.center);
		\draw (20.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (15.center) to (19.center);
		\draw (5.center) to (23.center);
		\draw (7.center) to (1.center);
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ccp_qk0_cs_tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=majorana] (1) at (2.75, 0.5) {$c^s$};
		\node [style=majorana] (3) at (2.75, -0.5) {$c^s$};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (3.5, -1.5) {};
		\node [style=none] (12) at (3.5, 1.5) {};
		\node [style=parity] (13) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw [in=-180, out=180, looseness=1.25] (7.center) to (5.center);
		\draw [in=-180, out=-180, looseness=1.25] (10.center) to (9.center);
		\draw (7.center) to (1);
		\draw (5.center) to (12.center);
		\draw (13) to (3);
		\draw (10.center) to (13);
		\draw (9.center) to (11.center);
		\draw (1) to (8.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ccp_qk0_tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 0) {$Q_{\kappa}^{0}$};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (4, -0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (4, 0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=parity] (15) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw [in=-180, out=180, looseness=1.25] (7.center) to (5.center);
		\draw [in=-180, out=-180, looseness=1.25] (10.center) to (9.center);
		\draw (7.center) to (1.center);
		\draw (5.center) to (12.center);
		\draw (15) to (3.center);
		\draw (10.center) to (15);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ccp_qk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{1}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=parity] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw [in=-180, out=180, looseness=1.25] (7.center) to (5.center);
		\draw [in=-180, out=-180, looseness=1.25] (10.center) to (9.center);
		\draw [in=-180, out=0] (17.center) to (14.center);
		\draw [in=-180, out=0] (16.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (9.center) to (13.center);
		\draw (5.center) to (17.center);
		\draw (7.center) to (1.center);
		\draw (10.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ccp_qk1_0tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3.25, 0) {$Q_{\kappa}^{0}$};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (3.75, 0.5) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (3.75, -0.5) {};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (4.25, -0.5) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (4.25, 0.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (4.25, -1.5) {};
		\node [style=none] (12) at (4.25, 1.5) {};
		\node [style=parity] (13) at (0.75, -0.5) {};
		\node [style=parity] (14) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw [in=-180, out=180, looseness=1.25] (7.center) to (5.center);
		\draw [in=-180, out=-180, looseness=1.25] (10.center) to (9.center);
		\draw (7.center) to (1.center);
		\draw (5.center) to (12.center);
		\draw (13) to (3.center);
		\draw (10.center) to (13);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ccp_qk1_tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 0) {$Q_{\kappa}^{1}$};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (4, -0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (4, 0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=parity] (13) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw [in=-180, out=180, looseness=1.25] (7.center) to (5.center);
		\draw [in=-180, out=-180, looseness=1.25] (10.center) to (9.center);
		\draw (7.center) to (1.center);
		\draw (5.center) to (12.center);
		\draw (13) to (3.center);
		\draw (10.center) to (13);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cpc_qk0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (4) at (3, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (4, 1.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (4, -1.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (0.5, -1.5) {};
		\node [style=parity] (30) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw [in=0, out=180] (9.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (8.center) to (11.center);
		\draw [in=0, out=0, looseness=1.25] (11.center) to (13.center);
		\draw (13.center) to (19.center);
		\draw (17.center) to (14.center);
		\draw [in=-180, out=0] (14.center) to (16.center);
		\draw (16.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (12.center) to (10.center);
		\draw (10.center) to (6.center);
		\draw [in=180, out=180, looseness=1.25] (21.center) to (23.center);
		\draw [in=180, out=180, looseness=1.25] (22.center) to (20.center);
		\draw (22.center) to (17.center);
		\draw (21.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (30) to (5.center);
		\draw (20.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cpc_qk0_cs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=parity] (19) at (1.5, 1) {};
		\node [style=none] (20) at (4, 1) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (3.75, -0.75) {};
		\node [style=none] (23) at (0.75, -0.75) {};
		\node [style=majorana] (24) at (3, 1) {$c^s$};
		\node [style=majorana] (25) at (3, 0) {$c^s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0] (10.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=180] (23.center) to (9.center);
		\draw [in=180, out=-180, looseness=0.75] (12.center) to (11.center);
		\draw [in=0, out=0, looseness=0.75] (21.center) to (20.center);
		\draw (12.center) to (21.center);
		\draw (9.center) to (25);
		\draw (25) to (10.center);
		\draw (24) to (20.center);
		\draw (11.center) to (19);
		\draw (19) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cpc_qk0_tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (4) at (3, 0.5) {$Q_{\kappa}^{0}$};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=parity] (19) at (1.5, 1) {};
		\node [style=none] (20) at (4, 1) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (4, -0.75) {};
		\node [style=none] (23) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (10.center)
			 to [in=0, out=0] (22.center)
			 to (23.center)
			 to [in=-180, out=180] (9.center)
			 to (7.center);
		\draw [in=180, out=-180, looseness=0.75] (12.center) to (11.center);
		\draw [in=0, out=0, looseness=0.75] (21.center) to (20.center);
		\draw (6.center) to (20.center);
		\draw (12.center) to (21.center);
		\draw (11.center) to (19);
		\draw (19) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cpc_qk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (4) at (3, 1) {$Q_{\kappa}^{1}$};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (4, 1.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (4, -1.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (0.5, -1.5) {};
		\node [style=parity] (30) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw [in=0, out=180] (9.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (8.center) to (11.center);
		\draw [in=0, out=0, looseness=1.25] (11.center) to (13.center);
		\draw (13.center) to (19.center);
		\draw (17.center) to (14.center);
		\draw [in=-180, out=0] (14.center) to (16.center);
		\draw (16.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (12.center) to (10.center);
		\draw (10.center) to (6.center);
		\draw [in=180, out=180, looseness=1.25] (21.center) to (23.center);
		\draw [in=180, out=180, looseness=1.25] (22.center) to (20.center);
		\draw (22.center) to (17.center);
		\draw (21.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (30) to (5.center);
		\draw (20.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cpc_qk1_pp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 0.5) {$Q_{\kappa}^{0}$};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=parity] (9) at (1.5, 1) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (4, -1) {};
		\node [style=none] (12) at (4, -0.75) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=parity] (14) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [in=0, out=0] (6.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=180] (13.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw [in=180, out=-180, looseness=0.75] (8.center) to (7.center);
		\draw [in=0, out=0, looseness=0.75] (11.center) to (10.center);
		\draw (2.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (7.center) to (9);
		\draw (9) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cpc_qk1_tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (4) at (3, 0.5) {$Q_{\kappa}^{1}$};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=parity] (19) at (1.5, 1) {};
		\node [style=none] (20) at (4, 1) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (4, -0.75) {};
		\node [style=none] (23) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (10.center)
			 to [in=0, out=0] (22.center)
			 to (23.center)
			 to [in=-180, out=180] (9.center)
			 to (7.center);
		\draw [in=180, out=-180, looseness=0.75] (12.center) to (11.center);
		\draw [in=0, out=0, looseness=0.75] (21.center) to (20.center);
		\draw (6.center) to (20.center);
		\draw (12.center) to (21.center);
		\draw (11.center) to (19);
		\draw (19) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cpcp_qk0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=parity] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=parity] (18) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw [in=-180, out=180, looseness=1.25] (7.center) to (5.center);
		\draw [in=-180, out=-180, looseness=1.25] (10.center) to (9.center);
		\draw [in=-180, out=0] (17.center) to (14.center);
		\draw [in=-180, out=0] (16.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (9.center) to (13.center);
		\draw (5.center) to (17.center);
		\draw (7.center) to (1.center);
		\draw (10.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cpcp_qk0_tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 0) {$Q_{\kappa}^{0}$};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (4, -0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (4, 0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=parity] (13) at (1, -0.5) {};
		\node [style=parity] (14) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw [in=-180, out=180, looseness=1.25] (7.center) to (5.center);
		\draw [in=-180, out=-180, looseness=1.25] (10.center) to (9.center);
		\draw (7.center) to (1.center);
		\draw (5.center) to (12.center);
		\draw (13) to (3.center);
		\draw (10.center) to (13);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cpcp_qk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{1}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=parity] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=parity] (18) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw [in=-180, out=180, looseness=1.25] (7.center) to (5.center);
		\draw [in=-180, out=-180, looseness=1.25] (10.center) to (9.center);
		\draw [in=-180, out=0] (17.center) to (14.center);
		\draw [in=-180, out=0] (16.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (9.center) to (13.center);
		\draw (5.center) to (17.center);
		\draw (7.center) to (1.center);
		\draw (10.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cpcp_qk1_0tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 0) {$Q_{\kappa}^{0}$};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (4, -0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (4, 0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=parity] (14) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw [in=-180, out=180, looseness=1.25] (7.center) to (5.center);
		\draw [in=-180, out=-180, looseness=1.25] (10.center) to (9.center);
		\draw (7.center) to (1.center);
		\draw (5.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cpcp_qk1_tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 0) {$Q_{\kappa}^{1}$};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (4, -0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (4, 0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=parity] (13) at (1, -0.5) {};
		\node [style=parity] (14) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw [in=-180, out=180, looseness=1.25] (7.center) to (5.center);
		\draw [in=-180, out=-180, looseness=1.25] (10.center) to (9.center);
		\draw (7.center) to (1.center);
		\draw (5.center) to (12.center);
		\draw (13) to (3.center);
		\draw (10.center) to (13);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/dddd_iiip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=parity] (0) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0,0.5)
			to [in=180, out=180, looseness=1.25] (0,-0.5)
			-- (3,-0.5)
			to [in=0, out=0, looseness=1.25] (3,0.5)
			-- cycle;
		\draw (0,1.5)
			to [in=180, out=180] (0,-1.5)
			-- (3,-1.5)
			to [in=0, out=0] (3,1.5)
			-- cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/dddd_iipi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=parity] (0) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0,0.5)
			to [in=180, out=180, looseness=1.25] (0,-0.5)
			-- (3,-0.5)
			to [in=0, out=0, looseness=1.25] (3,0.5)
			-- cycle;
		\draw (0,1.5)
			to [in=180, out=180] (0,-1.5)
			-- (3,-1.5)
			to [in=0, out=0] (3,1.5)
			-- cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/dddd_iipp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=parity] (0) at (2, 1.5) {};
		\node [style=parity] (1) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0,0.5)
			to [in=180, out=180, looseness=1.25] (0,-0.5)
			-- (3,-0.5)
			to [in=0, out=0, looseness=1.25] (3,0.5)
			-- cycle;
		\draw (0,1.5)
			to [in=180, out=180] (0,-1.5)
			-- (3,-1.5)
			to [in=0, out=0] (3,1.5)
			-- cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/0_cc_ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.25] (4.center) to (6.center);
		\draw [in=180, out=180, looseness=1.25] (5.center) to (3.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (6.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/0_cc_ii_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (2.5, -1.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.25] (4.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (5.center) to (3.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (6.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/1_cc_pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=parity] (14) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.25] (4.center) to (6.center);
		\draw [in=180, out=180, looseness=1.25] (5.center) to (3.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (6.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/1_cc_pi_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (2.5, -1.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=parity] (14) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.25] (4.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (5.center) to (3.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (6.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/2_cc_ip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=parity] (14) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.25] (4.center) to (6.center);
		\draw [in=180, out=180, looseness=1.25] (5.center) to (3.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (6.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/2_cc_ip_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (2.5, -1.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=parity] (14) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.25] (4.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (5.center) to (3.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (6.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/3_cc_pp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=parity] (14) at (1.5, -0.5) {};
		\node [style=parity] (15) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.25] (4.center) to (6.center);
		\draw [in=180, out=180, looseness=1.25] (5.center) to (3.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (6.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/3_cc_pp_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (2.5, -1.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=parity] (14) at (1.5, -0.5) {};
		\node [style=parity] (15) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.25] (4.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (5.center) to (3.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (6.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/4_dd_ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (6.center) to (13.center);
		\draw [in=180, out=-180, looseness=1.25] (5.center) to (4.center);
		\draw [in=180, out=180] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/4_dd_ii_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (12.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (6.center) to (13.center);
		\draw [in=0, out=0, looseness=1.25] (5.center) to (4.center);
		\draw [in=0, out=0] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/5_dd_pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=parity] (13) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (11.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (4.center) to (11.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw [in=180, out=-180, looseness=1.25] (4.center) to (3.center);
		\draw [in=180, out=180] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/5_dd_pi_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=parity] (13) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (11.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (4.center) to (11.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (4.center) to (3.center);
		\draw [in=0, out=0] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/6_dd_ip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=parity] (13) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (11.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (4.center) to (11.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw [in=180, out=-180, looseness=1.25] (4.center) to (3.center);
		\draw [in=180, out=180] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/6_dd_ip_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=parity] (13) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (11.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (4.center) to (11.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (4.center) to (3.center);
		\draw [in=0, out=0] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/7_dd_pp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=parity] (13) at (1.5, -0.5) {};
		\node [style=parity] (14) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (11.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (4.center) to (11.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw [in=180, out=-180, looseness=1.25] (4.center) to (3.center);
		\draw [in=180, out=180] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/7_dd_pp_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=parity] (13) at (1.5, -0.5) {};
		\node [style=parity] (14) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (11.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (4.center) to (11.center);
		\draw (3.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw [in=0, out=0, looseness=1.25] (4.center) to (3.center);
		\draw [in=0, out=0] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/8_qk0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (15) at (1.5, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (16) at (2, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (2.5, -1.5) {};
		\node [style=none] (25) at (2.5, -0.5) {};
		\node [style=none] (26) at (2.5, 1.5) {};
		\node [style=none] (27) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20.center);
		\draw [in=180, out=180, looseness=1.25] (20.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (17.center) to (21.center);
		\draw [in=180, out=180, looseness=1.25] (21.center) to (23.center);
		\draw (25.center) to (23.center);
		\draw (18.center) to (27.center);
		\draw (16.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/8_qk0_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (15) at (1.5, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (2.5, 1.5) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (2.5, -0.5) {};
		\node [style=none] (24) at (0.5, -1.5) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20.center);
		\draw [in=0, out=0, looseness=1.25] (20.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (17.center) to (21.center);
		\draw [in=0, out=0, looseness=1.25] (21.center) to (23.center);
		\draw (25.center) to (23.center);
		\draw (18.center) to (27.center);
		\draw (16.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/9_qk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (1.5, 1) {$Q_{\kappa}^{1}$};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=180, out=180, looseness=1.25] (5.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (2.center) to (6.center);
		\draw [in=180, out=180, looseness=1.25] (6.center) to (8.center);
		\draw (10.center) to (8.center);
		\draw (3.center) to (12.center);
		\draw (1.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/ordered_vects/9_qk1_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (1.5, 1) {$Q_{\kappa}^{1}$};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=0, out=0, looseness=1.25] (5.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (2.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (8.center);
		\draw (10.center) to (8.center);
		\draw (3.center) to (12.center);
		\draw (1.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/paired_aaaa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 3.75) {};
		\node [style=none] (1) at (3.75, 3.75) {};
		\node [style=none] (2) at (2.25, -3.75) {};
		\node [style=none] (3) at (3.75, -3.75) {};
		\node [style=regular box] (4) at (3, 1) {$*$};
		\node [style=regular box] (5) at (3, 3) {};
		\node [style=none] (6) at (0.5, 3) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (5.5, 3) {};
		\node [style=none] (9) at (5.5, 1) {};
		\node [style=regular box] (10) at (3, -3) {$*$};
		\node [style=regular box] (11) at (3, -1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0.5, -3) {};
		\node [style=none] (14) at (5.5, -1) {};
		\node [style=none] (15) at (5.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (7.center) to (4);
		\draw (6.center) to (5);
		\draw (5) to (8.center);
		\draw (4) to (9.center);
		\draw (13.center) to (10);
		\draw (12.center) to (11);
		\draw (11) to (14.center);
		\draw (10) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/paired_aaaa_onb_half.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (15) at (1, 1) {$P_i^2$};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (0.5, 0.5) {};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (0, -1.5) {};
		\node [style=none] (24) at (0, 1.5) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (2.5, 1.5) {};
		\node [style=none] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (25.center);
		\draw (17.center) to (24.center);
		\draw [in=180, out=180, looseness=1.25] (21.center) to (24.center);
		\draw [in=180, out=180, looseness=1.25] (25.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (16.center);
		\draw [in=0, out=180] (28.center) to (18.center);
		\draw [in=0, out=180] (27.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/paired_aaaa_swapped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 3.75) {};
		\node [style=none] (1) at (3.75, 3.75) {};
		\node [style=none] (2) at (2.25, -3.75) {};
		\node [style=none] (3) at (3.75, -3.75) {};
		\node [style=regular box] (4) at (3, -1) {$*$};
		\node [style=regular box] (5) at (3, 3) {};
		\node [style=none] (6) at (0.5, 3) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (5.5, 3) {};
		\node [style=none] (9) at (5.5, 1) {};
		\node [style=regular box] (10) at (3, -3) {$*$};
		\node [style=regular box] (11) at (3, 1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0.5, -3) {};
		\node [style=none] (14) at (5.5, -1) {};
		\node [style=none] (15) at (5.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [in=180, out=0, looseness=1.25] (7.center) to (4);
		\draw (6.center) to (5);
		\draw (5) to (8.center);
		\draw [in=-180, out=0, looseness=1.25] (4) to (9.center);
		\draw (13.center) to (10);
		\draw [in=-180, out=0] (12.center) to (11);
		\draw [in=180, out=0] (11) to (14.center);
		\draw (10) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/paired_aabb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.75, 3.75) {};
		\node [style=none] (9) at (0.75, 3.75) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (0.75, 0.25) {};
		\node [style=regular box] (12) at (0, 1) {$*$};
		\node [style=regular box] (13) at (0, 3) {};
		\node [style=none] (14) at (-2.5, 3) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (2.5, 3) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=regular box] (18) at (0, -3) {$*$};
		\node [style=regular box] (19) at (0, -1) {};
		\node [style=none] (20) at (-2.5, -1) {};
		\node [style=none] (21) at (-2.5, -3) {};
		\node [style=none] (22) at (2.5, -1) {};
		\node [style=none] (23) at (2.5, -3) {};
		\node [style=none] (24) at (-0.75, -0.25) {};
		\node [style=none] (25) at (0.75, -0.25) {};
		\node [style=none] (26) at (-0.75, -3.75) {};
		\node [style=none] (27) at (0.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (11.center)
			 to (9.center)
			 to (8.center)
			 to (10.center)
			 to cycle;
		\draw (15.center) to (12);
		\draw (14.center) to (13);
		\draw (13) to (16.center);
		\draw (12) to (17.center);
		\draw (21.center) to (18);
		\draw (20.center) to (19);
		\draw (19) to (22.center);
		\draw (18) to (23.center);
		\draw [style=paired boxes] (27.center)
			 to (25.center)
			 to (24.center)
			 to (26.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/paired_aabb_onb_half.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=regular box] (29) at (1, 1.5) {$P_i^1$};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (2.5, -1.5) {};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=none] (33) at (0, 1.5) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (2.5, 1.5) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (2.5, -0.5) {};
		\node [style=regular box] (38) at (1, -0.5) {$P_j^1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.25] (30.center) to (33.center);
		\draw [in=180, out=180, looseness=1.25] (34.center) to (32.center);
		\draw (31.center) to (32.center);
		\draw (35.center) to (29);
		\draw (36.center) to (30.center);
		\draw (29) to (33.center);
		\draw (37.center) to (38);
		\draw (38) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/paired_abba.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (8.75, -3.75) {};
		\node [style=none] (21) at (11, -3.75) {};
		\node [style=none] (22) at (8.75, -2.25) {};
		\node [style=none] (23) at (10.75, -2.25) {};
		\node [style=none] (24) at (8.75, 2.25) {};
		\node [style=none] (25) at (10.75, 2.25) {};
		\node [style=none] (26) at (8.75, 3.75) {};
		\node [style=none] (27) at (11, 3.75) {};
		\node [style=none] (0) at (8.75, 1.75) {};
		\node [style=none] (1) at (10.25, 1.75) {};
		\node [style=none] (2) at (8.75, -1.75) {};
		\node [style=none] (3) at (10.25, -1.75) {};
		\node [style=regular box] (8) at (9.5, 1) {$*$};
		\node [style=regular box] (9) at (9.5, 3) {};
		\node [style=none] (10) at (7, 3) {};
		\node [style=none] (11) at (7, 1) {};
		\node [style=none] (12) at (12, 3) {};
		\node [style=none] (13) at (12, 1) {};
		\node [style=regular box] (14) at (9.5, -3) {$*$};
		\node [style=regular box] (15) at (9.5, -1) {};
		\node [style=none] (16) at (7, -1) {};
		\node [style=none] (17) at (7, -3) {};
		\node [style=none] (18) at (12, -1) {};
		\node [style=none] (19) at (12, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (20.center)
			 to (22.center)
			 to (23.center)
			 to (25.center)
			 to (24.center)
			 to (26.center)
			 to (27.center)
			 to (21.center)
			 to cycle;
		\draw [style=paired boxes] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (11.center) to (8);
		\draw (10.center) to (9);
		\draw (9) to (12.center);
		\draw (8) to (13.center);
		\draw (17.center) to (14);
		\draw (16.center) to (15);
		\draw (15) to (18.center);
		\draw (14) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/paired_abba_onb_half.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=regular box] (10) at (1, 1.5) {$P_i^1$};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=regular box] (19) at (1, -0.5) {$P_j^1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10)
			 to (14.center)
			 to [in=180, out=180, looseness=0.75] (13.center)
			 to (12.center);
		\draw (16.center) to (10);
		\draw (19)
			 to (15.center)
			 to [in=180, out=180, looseness=1.25] (11.center)
			 to (17.center);
		\draw (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/paired_abba_swapped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-0.75, 3.75) {};
		\node [style=none] (26) at (0.75, 3.75) {};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, -3.75) {};
		\node [style=none] (11) at (0.75, -3.75) {};
		\node [style=regular box] (12) at (0, -3) {$*$};
		\node [style=regular box] (13) at (0, 3) {};
		\node [style=none] (14) at (-2.5, 3) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (2.5, 3) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=regular box] (19) at (0, -1) {};
		\node [style=none] (20) at (-2.5, -1) {};
		\node [style=none] (21) at (-2.5, -3) {};
		\node [style=none] (22) at (2.5, -1) {};
		\node [style=none] (23) at (2.5, -3) {};
		\node [style=regular box] (24) at (0, 1) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (27.center)
			 to (28.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style=paired boxes] (10.center)
			 to (11.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=0.75] (15.center) to (12);
		\draw (14.center) to (13);
		\draw (13) to (16.center);
		\draw [in=-180, out=0, looseness=0.75] (12) to (17.center);
		\draw (20.center) to (19);
		\draw (19) to (22.center);
		\draw [in=-180, out=0, looseness=0.75] (21.center) to (24);
		\draw [in=180, out=0, looseness=0.75] (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/qk_0_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (4) at (0, 0) {$Q_{\kappa}^{0}$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (6.center);
		\draw (12.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/qk_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0, 0) {$Q_{\kappa}^{1}$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (7.center) to (9.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (6.center);
		\draw (12.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/qk_1_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (4) at (1.5, 0) {$Q_{\kappa}^{0}$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=parity] (17) at (3, -0.5) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (6.center);
		\draw (12.center) to (5.center);
		\draw (19.center) to (7.center);
		\draw (8.center) to (17);
		\draw (17) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/second_order_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa'}^{0}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (4, 0.5) {};
		\node [style=none] (6) at (4, 1.5) {};
		\node [style=none] (7) at (4, -1.5) {};
		\node [style=none] (8) at (4, -0.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=tall box] (15) at (0, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (16) at (0.5, 1.5) {};
		\node [style=none] (17) at (-0.5, 1.5) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (-1, 0.5) {};
		\node [style=none] (21) at (-1, 1.5) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (1.5, -1.5) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=none] (28) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=0, out=0, looseness=1.25] (5.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (2.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (8.center);
		\draw [in=-180, out=0] (12.center) to (10.center);
		\draw [in=-180, out=0] (11.center) to (3.center);
		\draw (10.center) to (8.center);
		\draw (14.center) to (1.center);
		\draw (19.center) to (20.center);
		\draw [in=180, out=180, looseness=1.25] (20.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (17.center) to (21.center);
		\draw [in=180, out=180, looseness=1.25] (21.center) to (23.center);
		\draw [in=0, out=180] (27.center) to (25.center);
		\draw [in=0, out=180] (26.center) to (18.center);
		\draw (25.center) to (23.center);
		\draw (28.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/second_order_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (4.5, 1) {$Q_{\kappa'}^{1}$};
		\node [style=none] (1) at (4, 1.5) {};
		\node [style=none] (2) at (5, 1.5) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (5, 0.5) {};
		\node [style=none] (5) at (5.5, 0.5) {};
		\node [style=none] (6) at (5.5, 1.5) {};
		\node [style=none] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (5.5, -0.5) {};
		\node [style=none] (9) at (3, -1.5) {};
		\node [style=none] (10) at (4, -0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=tall box] (14) at (1.5, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (0.5, 0.5) {};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=none] (21) at (0.5, -1.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=none] (26) at (3, 0.5) {};
		\node [style=none] (27) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=0, out=0, looseness=1.25] (5.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (2.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (8.center);
		\draw [in=-180, out=0] (12.center) to (10.center);
		\draw [in=-180, out=0] (11.center) to (3.center);
		\draw (10.center) to (8.center);
		\draw (13.center) to (1.center);
		\draw (18.center) to (19.center);
		\draw [in=180, out=180, looseness=1.25] (19.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (16.center) to (20.center);
		\draw [in=180, out=180, looseness=1.25] (20.center) to (22.center);
		\draw [in=0, out=180] (26.center) to (24.center);
		\draw [in=0, out=180] (25.center) to (17.center);
		\draw (24.center) to (22.center);
		\draw (27.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/second_order_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (4.5, 1) {$Q_{\kappa'}^{1}$};
		\node [style=none] (1) at (4, 1.5) {};
		\node [style=none] (2) at (5, 1.5) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (5, 0.5) {};
		\node [style=none] (5) at (5.5, 0.5) {};
		\node [style=none] (6) at (5.5, 1.5) {};
		\node [style=none] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (5.5, -0.5) {};
		\node [style=none] (9) at (3, -1.5) {};
		\node [style=none] (10) at (4, -0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=tall box] (14) at (1.5, 1) {$Q_{\kappa}^{1}$};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (0.5, 0.5) {};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=none] (21) at (0.5, -1.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=none] (26) at (3, 0.5) {};
		\node [style=none] (27) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=0, out=0, looseness=1.25] (5.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (2.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (8.center);
		\draw [in=-180, out=0] (12.center) to (10.center);
		\draw [in=-180, out=0] (11.center) to (3.center);
		\draw (10.center) to (8.center);
		\draw (13.center) to (1.center);
		\draw (18.center) to (19.center);
		\draw [in=180, out=180, looseness=1.25] (19.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (16.center) to (20.center);
		\draw [in=180, out=180, looseness=1.25] (20.center) to (22.center);
		\draw [in=0, out=180] (26.center) to (24.center);
		\draw [in=0, out=180] (25.center) to (17.center);
		\draw (24.center) to (22.center);
		\draw (27.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/slcu_bless_otr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=regular box] (1) at (-4.75, 0.25) {\scriptsize{$V_{i}^{l^{\dagger}}$}};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4, -0.75) {};
		\node [style=none] (5) at (-5.5, -0.75) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=regular box] (7) at (-1.75, 0.25) {$V_{i}^{1^{\dagger}}$};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (-3.25, 0.25) {$\dots$};
		\node [style=none] (13) at (-3.75, 0.25) {};
		\node [style=none] (14) at (-2.75, 0.25) {};
		\node [style=densitymatrix] (15) at (0, 0.25) {$\rho_0$};
		\node [style=obs] (16) at (-6.25, 0.25) {};
		\node [style=none] (17) at (4, 0.25) {};
		\node [style=regular box] (18) at (4.75, 0.25) {$V_{i}^{l}$};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (4, 1) {};
		\node [style=none] (21) at (4, -0.75) {};
		\node [style=none] (22) at (5.5, -0.75) {};
		\node [style=none] (23) at (1, 0.25) {};
		\node [style=regular box] (24) at (1.75, 0.25) {$V_{i}^{1}$};
		\node [style=none] (25) at (2.5, 1) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (28) at (2.5, -0.75) {};
		\node [style=none] (29) at (3.25, 0.25) {$\dots$};
		\node [style=none] (30) at (3.75, 0.25) {};
		\node [style=none] (31) at (2.75, 0.25) {};
		\node [style=none] (32) at (6, 0.25) {};
		\node [style=none] (33) at (-1.75, -0.5) {\tiny{$i$}};
		\node [style=none] (34) at (-4.75, -0.5) {\tiny{$i$}};
		\node [style=none] (35) at (4.75, -0.5) {\tiny{$i$}};
		\node [style=none] (36) at (1.75, -0.5) {\tiny{$i$}};
		\node [style=none] (37) at (-6.75, -1) {};
		\node [style=none] (38) at (6, -1) {};
		\node [style=none] (39) at (-6.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=paired boxes] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (1) to (13.center);
		\draw (14.center) to (7);
		\draw (7) to (15);
		\draw (16) to (1);
		\draw [style=paired boxes] (19.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [style=paired boxes] (25.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw (18) to (30.center);
		\draw (31.center) to (24);
		\draw (32.center) to (18);
		\draw (15) to (24);
		\draw (37.center) to (38.center);
		\draw (39.center) to (16);
		\draw [in=180, out=-180, looseness=1.25] (39.center) to (37.center);
		\draw [in=0, out=0] (38.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/slcu_bless_pipi_slice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (1, 1.5) {};
		\node [style=none] (42) at (1, 0.5) {};
		\node [style=none] (43) at (1, -0.5) {};
		\node [style=none] (44) at (1, -1.5) {};
		\node [style=none] (45) at (0.5, 2) {};
		\node [style=none] (46) at (0.5, -2) {};
		\node [style=none] (47) at (-0.75, 0) {};
		\node [style=none] (49) at (0, 0) {$\mathbf{P}_i$};
		\node [style=none] (50) at (0.5, 1.5) {};
		\node [style=none] (51) at (0.5, 0.5) {};
		\node [style=none] (52) at (0.5, -0.5) {};
		\node [style=none] (53) at (0.5, -1.5) {};
		\node [style=none] (58) at (-2.75, 1.5) {};
		\node [style=none] (59) at (-2.75, 0.5) {};
		\node [style=none] (60) at (-2.75, -0.5) {};
		\node [style=none] (61) at (-2.75, -1.5) {};
		\node [style=none] (62) at (-2.25, 2) {};
		\node [style=none] (63) at (-2.25, -2) {};
		\node [style=none] (64) at (-1, 0) {};
		\node [style=none] (65) at (-1.75, 0) {$\mathbf{P}_i$};
		\node [style=none] (66) at (-2.25, 1.5) {};
		\node [style=none] (67) at (-2.25, 0.5) {};
		\node [style=none] (68) at (-2.25, -0.5) {};
		\node [style=none] (69) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (41.center) to (50.center);
		\draw (44.center) to (53.center);
		\draw (43.center) to (52.center);
		\draw (42.center) to (51.center);
		\draw (47.center) to (46.center);
		\draw (62.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (58.center) to (66.center);
		\draw (61.center) to (69.center);
		\draw (60.center) to (68.center);
		\draw (59.center) to (67.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/slcu_bless_single_U.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=densitymatrix] (4) at (-1.75, 1) {$\rho_0$};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=regular box] (11) at (0, 1) {$U$};
		\node [style=none] (14) at (1.75, 1) {};
		\node [style=regular box] (15) at (0, -1) {$U^*$};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (21) at (-2.5, 1) {};
		\node [style=none] (22) at (-2.5, -1) {};
		\node [style=obs] (23) at (1.5, 1) {};
		\node [style=none] (24) at (2.25, 1) {};
		\node [style=none] (26) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (11);
		\draw (4) to (11);
		\draw (18.center) to (15);
		\draw (4)
			 to (21.center)
			 to [in=-180, out=180] (22.center)
			 to (15);
		\draw (23) to (24.center);
		\draw [in=0, out=0] (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/slcu_bless_slice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 3.25) {};
		\node [style=regular box] (1) at (0, 3.25) {$V_{i}^{j}$};
		\node [style=none] (2) at (0.75, 4) {};
		\node [style=none] (3) at (-0.75, 4) {};
		\node [style=none] (4) at (-0.75, 2.25) {};
		\node [style=none] (5) at (0.75, 2.25) {};
		\node [style=none] (6) at (1.25, 3.25) {};
		\node [style=none] (7) at (0, 2.5) {\tiny{$i$}};
		\node [style=regular box] (8) at (0, 1.25) {$V_{i}^{j^*}$};
		\node [style=none] (9) at (0.75, 2) {};
		\node [style=none] (10) at (-0.75, 2) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (0, 0.5) {\tiny{$i$}};
		\node [style=none] (15) at (-1.25, 1.25) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=regular box] (17) at (0, -0.75) {$V_{i}^{j}$};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
		\node [style=none] (21) at (0.75, -1.75) {};
		\node [style=none] (22) at (1.25, -0.75) {};
		\node [style=none] (23) at (0, -1.5) {\tiny{$i$}};
		\node [style=regular box] (24) at (0, -2.75) {$V_{i}^{j^*}$};
		\node [style=none] (25) at (0.75, -2) {};
		\node [style=none] (26) at (-0.75, -2) {};
		\node [style=none] (27) at (-0.75, -3.75) {};
		\node [style=none] (28) at (0.75, -3.75) {};
		\node [style=none] (29) at (1.25, -2.75) {};
		\node [style=none] (30) at (0, -3.5) {\tiny{$i$}};
		\node [style=none] (31) at (-1.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw (6.center) to (1);
		\draw [style=paired boxes] (9.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw (13.center) to (8);
		\draw (0.center) to (1);
		\draw (15.center) to (8);
		\draw [style=paired boxes] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw (22.center) to (17);
		\draw [style=paired boxes] (26.center)
			 to (25.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw (29.center) to (24);
		\draw (16.center) to (17);
		\draw (31.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/slcu_bless_vert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=densitymatrix] (14) at (7.25, 1) {$\rho_0$};
		\node [style=regular box] (17) at (12, 1) {$V_{i}^{l}$};
		\node [style=none] (18) at (12.75, 1.75) {};
		\node [style=none] (19) at (11.25, 1.75) {};
		\node [style=none] (20) at (11.25, 0) {};
		\node [style=none] (21) at (12.75, 0) {};
		\node [style=none] (22) at (8.25, 1) {};
		\node [style=regular box] (23) at (9, 1) {$V_{i}^{1}$};
		\node [style=none] (24) at (9.75, 1.75) {};
		\node [style=none] (25) at (8.25, 1.75) {};
		\node [style=none] (26) at (8.25, 0) {};
		\node [style=none] (27) at (9.75, 0) {};
		\node [style=none] (28) at (10.5, 1) {$\dots$};
		\node [style=none] (29) at (11, 1) {};
		\node [style=none] (30) at (10, 1) {};
		\node [style=none] (34) at (12, 0.25) {\tiny{$i$}};
		\node [style=none] (35) at (9, 0.25) {\tiny{$i$}};
		\node [style=none] (39) at (12.75, -0.25) {};
		\node [style=none] (40) at (11.25, -0.25) {};
		\node [style=none] (41) at (11.25, -2) {};
		\node [style=none] (42) at (12.75, -2) {};
		\node [style=regular box] (44) at (9, -1) {$V_{i}^{1^*}$};
		\node [style=none] (45) at (9.75, -0.25) {};
		\node [style=none] (46) at (8.25, -0.25) {};
		\node [style=none] (47) at (8.25, -2) {};
		\node [style=none] (48) at (9.75, -2) {};
		\node [style=none] (49) at (10.5, -1) {$\dots$};
		\node [style=none] (50) at (11, -1) {};
		\node [style=none] (51) at (10, -1) {};
		\node [style=none] (52) at (12, -1.75) {\tiny{$i$}};
		\node [style=none] (53) at (9, -1.75) {\tiny{$i$}};
		\node [style=none] (54) at (6.5, 1) {};
		\node [style=none] (55) at (6.5, -1) {};
		\node [style=obs] (36) at (13.5, 1) {};
		\node [style=none] (37) at (14, 1) {};
		\node [style=regular box] (38) at (12, -1) {$V_{i}^{l^*}$};
		\node [style=none] (56) at (14, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=paired boxes] (24.center)
			 to (27.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw (17) to (29.center);
		\draw (30.center) to (23);
		\draw (14) to (23);
		\draw (17) to (36);
		\draw [style=paired boxes] (39.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=paired boxes] (45.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw (38) to (50.center);
		\draw (51.center) to (44);
		\draw (14)
			 to (54.center)
			 to [in=-180, out=180] (55.center)
			 to (44);
		\draw (36)
			 to (37.center)
			 to [in=0, out=0] (56.center)
			 to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/slcu_bless_vert_shared.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.75, 1.75) {};
		\node [style=none] (9) at (-2.25, 1.75) {};
		\node [style=none] (24) at (-2.25, -2) {};
		\node [style=none] (25) at (-0.75, -2) {};
		\node [style=densitymatrix] (0) at (-3.25, 1) {$\rho_0$};
		\node [style=regular box] (1) at (1.5, 1) {$V_{i}^{l}$};
		\node [style=none] (2) at (2.25, 1.75) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (2.25, -2) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=regular box] (7) at (-1.5, 1) {$V_{i}^{1}$};
		\node [style=none] (12) at (0, 1) {$\dots$};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=regular box] (21) at (-1.5, -1) {$V_{i}^{1^*}$};
		\node [style=none] (26) at (0, -1) {$\dots$};
		\node [style=none] (27) at (0.5, -1) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (1.5, -1.75) {\tiny{$i$}};
		\node [style=none] (30) at (-1.5, -1.75) {\tiny{$i$}};
		\node [style=none] (31) at (-4, 1) {};
		\node [style=none] (32) at (-4, -1) {};
		\node [style=obs] (33) at (3, 1) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=regular box] (35) at (1.5, -1) {$V_{i}^{l^*}$};
		\node [style=none] (36) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (25.center)
			 to (24.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=paired boxes] (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [style=paired boxes] (9.center) to (8.center);
		\draw (1) to (13.center);
		\draw (14.center) to (7);
		\draw (0) to (7);
		\draw (1) to (33);
		\draw [style=paired boxes] (25.center) to (24.center);
		\draw (35) to (27.center);
		\draw (28.center) to (21);
		\draw (0)
			 to (31.center)
			 to [in=-180, out=180] (32.center)
			 to (21);
		\draw (33)
			 to (34.center)
			 to [in=0, out=0] (36.center)
			 to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/slcu_bless_vert_shared_U.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.75, 1.75) {};
		\node [style=none] (9) at (-2.25, 1.75) {};
		\node [style=none] (24) at (-2.25, -2) {};
		\node [style=none] (25) at (-0.75, -2) {};
		\node [style=densitymatrix] (0) at (-3.25, 1) {$\rho_0$};
		\node [style=regular box] (1) at (1.5, 1) {$U_{i}^{l}$};
		\node [style=none] (2) at (2.25, 1.75) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (2.25, -2) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=regular box] (7) at (-1.5, 1) {$U_{i}^{1}$};
		\node [style=none] (12) at (0, 1) {$\dots$};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=regular box] (21) at (-1.5, -1) {$U_{i}^{1^*}$};
		\node [style=none] (26) at (0, -1) {$\dots$};
		\node [style=none] (27) at (0.5, -1) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (1.5, -1.75) {\tiny{$i$}};
		\node [style=none] (30) at (-1.5, -1.75) {\tiny{$i$}};
		\node [style=none] (31) at (-4, 1) {};
		\node [style=none] (32) at (-4, -1) {};
		\node [style=obs] (33) at (3, 1) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=regular box] (35) at (1.5, -1) {$U_{i}^{l^*}$};
		\node [style=none] (36) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (25.center)
			 to (24.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=paired boxes] (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [style=paired boxes] (9.center) to (8.center);
		\draw (1) to (13.center);
		\draw (14.center) to (7);
		\draw (0) to (7);
		\draw (1) to (33);
		\draw [style=paired boxes] (25.center) to (24.center);
		\draw (35) to (27.center);
		\draw (28.center) to (21);
		\draw (0)
			 to (31.center)
			 to [in=-180, out=180] (32.center)
			 to (21);
		\draw (33)
			 to (34.center)
			 to [in=0, out=0] (36.center)
			 to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/slcu_borderless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=regular box] (1) at (1.75, 0) {\scriptsize{$V_{i}^{l^{\dagger}}$}};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style=regular box] (8) at (4.75, 0) {\scriptsize{$V_{i}^{1^{\dagger}}$}};
		\node [style=none] (9) at (4, 0.75) {};
		\node [style=none] (10) at (5.5, 0.75) {};
		\node [style=none] (11) at (5.5, -1) {};
		\node [style=none] (12) at (4, -1) {};
		\node [style=none] (14) at (3.25, 0) {$\dots$};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (16) at (3.75, 0) {};
		\node [style=densitymatrix] (17) at (6.5, 0) {$\rho_0$};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (10.5, 0) {};
		\node [style=regular box] (20) at (11.25, 0) {\scriptsize{$V_{i}^{l}$}};
		\node [style=none] (21) at (12, 0.75) {};
		\node [style=none] (22) at (10.5, 0.75) {};
		\node [style=none] (23) at (10.5, -1) {};
		\node [style=none] (24) at (12, -1) {};
		\node [style=none] (26) at (7.5, 0) {};
		\node [style=regular box] (27) at (8.25, 0) {\scriptsize{$V_{i}^{1}$}};
		\node [style=none] (28) at (9, 0.75) {};
		\node [style=none] (29) at (7.5, 0.75) {};
		\node [style=none] (30) at (7.5, -1) {};
		\node [style=none] (31) at (9, -1) {};
		\node [style=none] (33) at (9.75, 0) {$\dots$};
		\node [style=none] (34) at (10.25, 0) {};
		\node [style=none] (35) at (9.25, 0) {};
		\node [style=none] (36) at (12.5, 0) {};
		\node [style=none] (38) at (4.75, -0.75) {\tiny{$i$}};
		\node [style=none] (39) at (1.75, -0.75) {\tiny{$i$}};
		\node [style=none] (40) at (11.25, -0.75) {\tiny{$i$}};
		\node [style=none] (41) at (8.25, -0.75) {\tiny{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=paired boxes] (9.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw (1) to (15.center);
		\draw (16.center) to (8);
		\draw (8) to (17);
		\draw (18.center) to (1);
		\draw [style=paired boxes] (21.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=paired boxes] (31.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (20) to (34.center);
		\draw (35.center) to (27);
		\draw (36.center) to (20);
		\draw (17) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/slcu_obsobs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=obs] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=obs] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0] (2.center) to (1.center);
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1.center) to (4.center);
		\draw [in=0, out=0] (7.center) to (6.center);
		\draw (7.center) to (5);
		\draw (5) to (8.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/slcu_obsobs_tall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=obs] (0) at (1.5, 3.25) {};
		\node [style=none] (1) at (2.25, 3.25) {};
		\node [style=none] (2) at (2.25, 1.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 3.25) {};
		\node [style=obs] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=none] (7) at (2.25, -2.75) {};
		\node [style=none] (8) at (0.5, -2.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=0] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0) to (4.center);
		\draw (5) to (6.center);
		\draw [in=0, out=0] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/slcu_rhorho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=densitymatrix] (0) at (0, 1.5) {$\rho_0$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=densitymatrix] (5) at (0, -0.5) {$\rho_0$};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-180] (2.center) to (1.center);
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1.center) to (4.center);
		\draw [in=-180, out=-180] (7.center) to (6.center);
		\draw (7.center) to (5);
		\draw (5) to (8.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/slcu_rhorho_tall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=densitymatrix] (0) at (-0.25, 3.25) {$\rho_0$};
		\node [style=none] (1) at (-1, 3.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 3.25) {};
		\node [style=densitymatrix] (5) at (-0.25, -0.75) {$\rho_0$};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-1, -2.75) {};
		\node [style=none] (8) at (0.75, -2.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-180, out=180] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0) to (4.center);
		\draw (5) to (6.center);
		\draw [in=-180, out=180] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/slcu_single.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=regular box] (1) at (0, 0) {\scriptsize{$V_{i}^{j}$}};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (0, -0.75) {\tiny{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw (1) to (6.center);
		\draw (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/tr_pcpc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=majorana] (0) at (4.5, 0.5) {$c^s$};
		\node [style=majorana] (1) at (2, 0.5) {$c^s$};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (5, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (5, -0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=parity] (7) at (0.75, 0.5) {};
		\node [style=parity] (8) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0] (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [in=-180, out=180, looseness=1.25] (4.center) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/trrhopop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=densitymatrix] (4) at (-2.5, 0.5) {$\rho_0$};
		\node [style=none] (9) at (3.5, -0.5) {};
		\node [style=none] (11) at (-3.25, 0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=obs] (13) at (2.75, 0.5) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=regular box] (16) at (-1, 0.5) {${P^1_i}$};
		\node [style=none] (17) at (-0.25, 0.5) {};
		\node [style=none] (18) at (-0.25, -0.5) {};
		\node [style=regular box] (19) at (1.25, 0.5) {${P^1_i}$};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (11.center);
		\draw [in=-180, out=180] (11.center) to (12.center);
		\draw (13) to (14.center);
		\draw [in=0, out=0] (14.center) to (15.center);
		\draw (16) to (17.center);
		\draw [in=0, out=0] (17.center) to (18.center);
		\draw (4) to (16);
		\draw (12.center) to (18.center);
		\draw (19) to (20.center);
		\draw [in=180, out=180] (20.center) to (21.center);
		\draw (19) to (13);
		\draw (21.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/tutorial/A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=regular box] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-1.5, 0) {/};
		\node [style=none] (4) at (1.5, 0) {/};
		\node [style=none] (5) at (-1.5, 0.75) {$n$};
		\node [style=none] (6) at (1.5, 0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/tutorial/AparB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=regular box] (0) at (0, 0.75) {$A$};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=regular box] (3) at (0, -0.75) {$B$};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/tutorial/At.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=regular box] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0)
			 to (1.center)
			 to [bend right=90, looseness=1.75] (3.center)
			 to (5.center);
		\draw (6.center)
			 to (4.center)
			 to [bend left=90, looseness=1.50] (2.center)
			 to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/tutorial/abhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=regular box] (5) at (1.25, 0.5) {$B$};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (8) at (4, -0.5) {};
		\node [style=regular box] (0) at (3.25, 0.5) {$A^\dagger$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [bend right=90, looseness=1.75] (3.center)
			 to (8.center)
			 to [bend right=90, looseness=1.75] (6.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/tutorial/abi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=regular box] (0) at (0, 1.25) {\scriptsize{$A_{i}$}};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (0.75, -2) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=none] (7) at (0, -1.75) {\tiny{$i$}};
		\node [style=regular box] (8) at (0, -1) {\scriptsize{$B_{i}$}};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (2.center)
			 to (1.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw (0) to (5.center);
		\draw (6.center) to (0);
		\draw (8) to (13.center);
		\draw (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/tutorial/aibi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=regular box] (0) at (0, 1.25) {\scriptsize{$A_{i}$}};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=none] (7) at (0, 0.5) {\tiny{$i$}};
		\node [style=regular box] (8) at (0, -1) {\scriptsize{$B_{j}$}};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (-0.75, -2) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (0, -1.75) {\tiny{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (2.center)
			 to (1.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw (0) to (5.center);
		\draw (6.center) to (0);
		\draw [style=paired boxes] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw (8) to (13.center);
		\draw (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/tutorial/bell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to [bend left=90, looseness=1.75] (0.center)
			 to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/tutorial/sumA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=regular box] (0) at (0, 0) {\scriptsize{$A_{i}$}};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (0, -0.75) {\tiny{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=paired boxes] (1.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (0) to (5.center);
		\draw (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/tutorial/trA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=regular box] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (0.center)
			 to (1.center)
			 to [bend right=270, looseness=1.75] (3.center)
			 to (4.center)
			 to [bend left=90, looseness=1.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/tutorial/vecA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=regular box] (0) at (0, 0.5) {$A$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0)
			 to (1.center)
			 to [bend right=90, looseness=1.75] (3.center)
			 to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/tutorial/vecAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=regular box] (0) at (0, 1.5) {$A$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=regular box] (5) at (0, -0.5) {$B$};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0)
			 to (1.center)
			 to [bend right=90, looseness=1.75] (3.center)
			 to (4.center);
		\draw (7.center) to (5);
		\draw (5)
			 to (6.center)
			 to [bend right=90, looseness=1.75] (8.center)
			 to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_ii_qk0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (6.center)
			 to [in=0, out=0, looseness=1.25] (11.center)
			 to (13.center)
			 to (9.center)
			 to [in=-180, out=-180] (7.center)
			 to (1.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=-180, out=0] (17.center) to (14.center);
		\draw [in=-180, out=0] (16.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (17.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=-180, looseness=1.25] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_ii_qk0_cs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=majorana] (2) at (3.25, 1.5) {$c^s$};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=majorana] (4) at (3.25, 0.5) {$c^s$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4)
			 to (6.center)
			 to [in=0, out=0, looseness=1.25] (11.center)
			 to (13.center)
			 to (9.center)
			 to [in=-180, out=-180] (7.center)
			 to (1.center);
		\draw (2) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw [in=-180, out=0] (15.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (16.center);
		\draw (10.center) to (15.center);
		\draw [in=-180, out=-180, looseness=1.25] (5.center) to (10.center);
		\draw (1.center) to (2);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_ii_qk0_cs_tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=majorana] (1) at (3, 0.5) {$c^s$};
		\node [style=majorana] (3) at (1.5, 0.5) {$c^s$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (10) at (4, -0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center)
			 to [in=0, out=0] (10.center)
			 to (12.center)
			 to (8.center)
			 to [in=-180, out=180, looseness=1.25] (6.center);
		\draw (1) to (7.center);
		\draw (3) to (1);
		\draw (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_ii_qk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{1}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (6.center)
			 to [in=0, out=0, looseness=1.25] (11.center)
			 to (13.center)
			 to (9.center)
			 to [in=-180, out=-180] (7.center)
			 to (1.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw [in=-180, out=0] (15.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (16.center);
		\draw (10.center) to (15.center);
		\draw [in=-180, out=-180, looseness=1.25] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_ii_qk1_cs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.5) {};
		\node [style=majorana] (1) at (3.25, 1.5) {$c^s$};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=majorana] (3) at (3.25, 0.5) {$c^s$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (4, 0.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (4, 1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=parity] (16) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw [in=0, out=0, looseness=1.25] (5.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (8.center);
		\draw [in=-180, out=-180] (8.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (1) to (7.center);
		\draw [in=0, out=0, looseness=1.25] (7.center) to (11.center);
		\draw [in=-180, out=0] (15.center) to (13.center);
		\draw [in=-180, out=0] (14.center) to (2.center);
		\draw (13.center) to (11.center);
		\draw (4.center) to (15.center);
		\draw (9.center) to (14.center);
		\draw [in=-180, out=-180, looseness=1.25] (4.center) to (9.center);
		\draw (0.center) to (1);
		\draw (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_ii_qk1_cs_tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=majorana] (0) at (3, 0.5) {$c^s$};
		\node [style=majorana] (1) at (1.75, 0.5) {$c^s$};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (3.5, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=parity] (7) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to [in=0, out=0] (5.center)
			 to (6.center)
			 to (4.center)
			 to [in=-180, out=180, looseness=1.25] (2.center);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_ip_qk0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=parity] (18) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw [in=-180, out=-180] (9.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw [in=-180, out=0] (15.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (16.center);
		\draw (10.center) to (15.center);
		\draw [in=-180, out=-180, looseness=1.25] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_ip_qk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{1}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=parity] (17) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw [in=-180, out=-180] (9.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw [in=-180, out=0] (15.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (16.center);
		\draw (10.center) to (15.center);
		\draw [in=-180, out=-180, looseness=1.25] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_ip_qk1_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (5, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (5, 1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (5, -1.5) {};
		\node [style=none] (12) at (5, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=parity] (17) at (1, -0.5) {};
		\node [style=parity] (18) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw [in=-180, out=-180] (9.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw [in=-180, out=0] (15.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (16.center);
		\draw (10.center) to (15.center);
		\draw [in=-180, out=-180, looseness=1.25] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_pi_qk0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=parity] (17) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (6.center)
			 to [in=0, out=0, looseness=1.25] (11.center)
			 to (13.center)
			 to (9.center)
			 to [in=-180, out=-180] (7.center)
			 to (1.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw [in=-180, out=0] (15.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (16.center);
		\draw (10.center) to (15.center);
		\draw [in=-180, out=-180, looseness=1.25] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_pi_qk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{1}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=parity] (17) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw [in=-180, out=-180] (9.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw [in=-180, out=0] (15.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (16.center);
		\draw (10.center) to (15.center);
		\draw [in=-180, out=-180, looseness=1.25] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_pi_qk1_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (5, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (5, 1.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (5, -1.5) {};
		\node [style=none] (12) at (5, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=parity] (17) at (1.5, 1.5) {};
		\node [style=parity] (18) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw [in=-180, out=-180] (9.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw [in=-180, out=0] (15.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (16.center);
		\draw (10.center) to (15.center);
		\draw [in=-180, out=-180, looseness=1.25] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_pp_qk0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=parity] (17) at (1, 1.5) {};
		\node [style=parity] (18) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw [in=-180, out=-180] (9.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw [in=-180, out=0] (15.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (16.center);
		\draw (10.center) to (15.center);
		\draw [in=-180, out=-180, looseness=1.25] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_pp_qk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{1}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=parity] (17) at (1, 1.5) {};
		\node [style=parity] (18) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw [in=-180, out=-180] (9.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw [in=-180, out=0] (15.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (16.center);
		\draw (10.center) to (15.center);
		\draw [in=-180, out=-180, looseness=1.25] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/twist_pp_qk1_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (3, 1) {$Q_{\kappa}^{0}$};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (5, 0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (5, 1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (5, -1.5) {};
		\node [style=none] (12) at (5, -0.5) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=parity] (17) at (1, 1.5) {};
		\node [style=parity] (18) at (1, -0.5) {};
		\node [style=parity] (19) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [in=0, out=0, looseness=1.25] (6.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw [in=-180, out=-180] (9.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw (2.center) to (8.center);
		\draw [in=0, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=-180, out=0] (16.center) to (14.center);
		\draw [in=-180, out=0] (15.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (5.center) to (16.center);
		\draw (10.center) to (15.center);
		\draw [in=-180, out=-180, looseness=1.25] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

